Tensor-Algebraic Property Skeletons: Guiding Agents to Construct Semantic Oracles for DL Compilers

Deep learning (DL) compilers optimize tensor computation graphs through transformations that can silently change what a model computes. Existing work generates well-formed computation graphs and tensor inputs but typically judges results through crashes or differential comparison. Tensor algebra offers stronger oracles, such as commutativity and reduction decomposition, but turning an identity into an executable check requires selecting applicable operators, valid inputs, and precision-aware comparisons. We present Propilot, an agentic testing framework that guides LLM agents to construct semantic oracles from tensor algebra. Its core abstraction, the property skeleton, couples a relation with applicability conditions and an oracle template whose compiler-specific slots the agent fills. Propilot comes with sixteen skeletons and twenty data generators. It validates each test before execution and uses rejection reasons, execution results, and usage records to steer generation toward untested combinations. We evaluate Propilot with six agents on three DL compilers against Agent-Only, which uses the same agents without Propilot. Propilot detects 96 distinct compiler root causes, including 25 with silent wrong outputs that Agent-Only misses. It also generates 85.34% fewer invalid tests and covers at least 2.73 times as many operator-property pairs on each compiler. On 161 faulty TVM versions, Propilot detects 100, against 53 for Agent-Only.

==> figures/rq1-validity-fig-v1.tex <==
\input{figures/eval-style}
\pgfplotsset{table/col sep=comma}
\begin{tikzpicture}
\begin{groupplot}[group style={group name=val, group size=3 by 1, horizontal sep=9pt}, eval validity bars, height=120pt, ymax=6.55, ytick={1,...,6}, /pgf/bar width=6.4pt]
\nextgroupplot[title={TVM}, yticklabels={MiniMax-3.1,DeepSeek-4.1,Qwen-3.8,Opus-5.5,GPT-6.1,GPT-5.5}, xlabel={Test Validity (\%)}]
\draw[black!30, line width=0.3pt] (axis cs:0,3.5) -- (axis cs:100,3.5);
\addplot[eval bar=evalPropilot, bar shift=3.7pt, keep compiler=1] table[y=position, x=propilot_validity] {figures/data/rq1-validity.csv};
\addplot[eval bar=evalAgent, eval texture=evalNE, bar shift=-3.7pt, keep compiler=1] table[y=position, x=agent_only_validity] {figures/data/rq1-validity.csv};
\node[anchor=west, inner sep=1.2pt, font=\sffamily\fontsize{6}{7}\selectfont] at ([yshift=-3.7pt]axis cs:0,1) {No Test};
\nextgroupplot[title={ONNX-MLIR}, yticklabels={}, xlabel={Test Validity (\%)}]
\draw[black!30, line width=0.3pt] (axis cs:0,3.5) -- (axis cs:100,3.5);
\addplot[eval bar=evalPropilot, bar shift=3.7pt, keep compiler=2] table[y=position, x=propilot_validity] {figures/data/rq1-validity.csv};
\addplot[eval bar=evalAgent, eval texture=evalNE, bar shift=-3.7pt, keep compiler=2] table[y=position, x=agent_only_validity] {figures/data/rq1-validity.csv};
\nextgroupplot[title={GeneSys}, yticklabels={}, xlabel={Test Validity (\%)}]
\draw[black!30, line width=0.3pt] (axis cs:0,3.5) -- (axis cs:100,3.5);
\addplot[eval bar=evalPropilot, bar shift=3.7pt, keep compiler=3] table[y=position, x=propilot_validity] {figures/data/rq1-validity.csv};
\addplot[eval bar=evalAgent, eval texture=evalNE, bar shift=-3.7pt, keep compiler=3] table[y=position, x=agent_only_validity] {figures/data/rq1-validity.csv};
\end{groupplot}
\begin{scope}[shift={(val c1r1.north west)}, yshift=20pt]
\fill[evalPropilot] (0pt,-3pt) rectangle (12pt,3pt);\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize] at (14pt,0pt) {\toolname{}};
\path[fill=evalAgent, postaction={pattern=evalNE, pattern color=white}] (58pt,-3pt) rectangle (70pt,3pt);\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize] at (72pt,0pt) {\agentname{}};
\end{scope}
\end{tikzpicture}


==> figures/rq2-coverage-fig-v1.tex <==
\input{figures/eval-style}
\pgfplotsset{table/col sep=comma}
\def\evalcellw{0.793pt}\def\evalcellh{5.1pt}
\begin{tikzpicture}
\begin{groupplot}[group style={group name=cov, group size=3 by 2, horizontal sep=8pt, vertical sep=7pt}, eval coverage, height=95.19999999999999pt, ymin=0.5, ymax=17.5, ytick={1,...,17}]
\nextgroupplot[width=138.75pt, xmin=0.5, xmax=175.5, yticklabels={{Reference Consistency},{Shape and Dtype Contract},{Cancellation},{Commutativity},{Identity},{Concrete Input Replay},{Geometric Decomposition},{Monotonicity},{Shift Invariance},{Decomposition Identity},{Idempotence},{Positive Homogeneity},{Distributivity},{Permutation Invariance},{Associativity},{Mathematical Semantics Consistency},{Combined Geometric Decomposition}}, ylabel={\toolname{}}, title={TVM}]
\addplot[eval cell=evalPropilot, keep panel=1] table[x=operator_index, y=property_index] {figures/data/rq2-coverage.csv};
\nextgroupplot[width=131.61pt, xmin=0.5, xmax=166.5, yticklabels={}, title={ONNX-MLIR}]
\addplot[eval cell=evalPropilot, keep panel=3] table[x=operator_index, y=property_index] {figures/data/rq2-coverage.csv};
\nextgroupplot[width=39.64pt, xmin=0.5, xmax=50.5, yticklabels={}, title={GeneSys}]
\addplot[eval cell=evalPropilot, keep panel=5] table[x=operator_index, y=property_index] {figures/data/rq2-coverage.csv};
\nextgroupplot[width=138.75pt, xmin=0.5, xmax=175.5, yticklabels={{Reference Consistency},{Shape and Dtype Contract},{Cancellation},{Commutativity},{Identity},{Concrete Input Replay},{Geometric Decomposition},{Monotonicity},{Shift Invariance},{Decomposition Identity},{Idempotence},{Positive Homogeneity},{Distributivity},{Permutation Invariance},{Associativity},{Mathematical Semantics Consistency},{Combined Geometric Decomposition}}, ylabel={\agentname{}}, xlabel={175 Operators}]
\addplot[eval cell=evalAgent, keep panel=2] table[x=operator_index, y=property_index] {figures/data/rq2-coverage.csv};
\nextgroupplot[width=131.61pt, xmin=0.5, xmax=166.5, yticklabels={}, xlabel={166 Operators}]
\addplot[eval cell=evalAgent, keep panel=4] table[x=operator_index, y=property_index] {figures/data/rq2-coverage.csv};
\nextgroupplot[width=39.64pt, xmin=0.5, xmax=50.5, yticklabels={}, xlabel={50 Operators}]
\addplot[eval cell=evalAgent, keep panel=6] table[x=operator_index, y=property_index] {figures/data/rq2-coverage.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/rq2-diversity-fig-v1.tex <==
\input{figures/eval-style}
\pgfplotsset{table/col sep=comma}
\begin{tikzpicture}
\begin{groupplot}[group style={group name=rq, group size=4 by 18, horizontal sep=26pt, vertical sep=5pt, xticklabels at=edge bottom}, eval curves, ytick=\empty, ymajorgrids=false, xtick={0,6}, width=68.0pt, height=16.0pt, tick label style={font=\sffamily\fontsize{7}{8}\selectfont}, title style={font=\sffamily\fontsize{7}{8}\selectfont\bfseries, yshift=-2pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[ymax=307.80, title={Combinations}]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_combinations_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_combinations_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {285};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.097) {30};
\nextgroupplot[ymax=174.96, title={Operators}]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_operators_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_operators_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {162};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.091) {16};
\nextgroupplot[ymax=14.04, title={Properties}]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_properties_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_properties_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {13};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.142) {2};
\nextgroupplot[ymax=18.36, title={Generators}]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_generators_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_generators_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.109) {2};
\nextgroupplot[ymax=496.80]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_combinations_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_combinations_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {460};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.246) {122};
\nextgroupplot[ymax=184.68]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_operators_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_operators_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {171};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.125) {23};
\nextgroupplot[ymax=16.20]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_properties_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_properties_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {15};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {9};
\nextgroupplot[ymax=19.44]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_generators_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_generators_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {18};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.257) {5};
\nextgroupplot[ymax=120.96]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_combinations_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_combinations_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {112};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.215) {26};
\nextgroupplot[ymax=118.80]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_operators_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_operators_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {110};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.126) {15};
\nextgroupplot[ymax=18.36]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_properties_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_properties_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.054) {1};
\nextgroupplot[ymax=21.60]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_generators_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_generators_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {20};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.185) {4};
\nextgroupplot[ymax=47.52]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_combinations_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_combinations_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {44};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {30};
\nextgroupplot[ymax=39.96]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_operators_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_operators_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {37};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.450) {18};
\nextgroupplot[ymax=18.36]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_properties_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_properties_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.218) {4};
\nextgroupplot[ymax=21.60]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_generators_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_generators_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {20};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.046) {1};
\nextgroupplot[ymax=65.88]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_combinations_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_combinations_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {61};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.531) {35};
\nextgroupplot[ymax=55.08]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_operators_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_operators_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {51};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.290) {16};
\nextgroupplot[ymax=18.36]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_properties_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_properties_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.272) {5};
\nextgroupplot[ymax=21.60]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_generators_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_generators_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {20};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.093) {2};
\nextgroupplot[ymax=25.92]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_combinations_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_combinations_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {24};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.000) {0};
\nextgroupplot[ymax=21.60]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_operators_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_operators_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {20};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.000) {0};
\nextgroupplot[ymax=18.36]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_properties_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_properties_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.000) {0};
\nextgroupplot[ymax=21.60]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=tvm_generators_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=tvm_generators_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {20};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.000) {0};
\nextgroupplot[ymax=179.28]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_combinations_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_combinations_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {166};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.251) {45};
\nextgroupplot[ymax=28.08]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_operators_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_operators_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {26};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {22};
\nextgroupplot[ymax=17.28]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_properties_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_properties_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {16};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.174) {3};
\nextgroupplot[ymax=19.44]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_generators_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_generators_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {18};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.103) {2};
\nextgroupplot[ymax=336.96]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_combinations_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_combinations_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {312};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.151) {51};
\nextgroupplot[ymax=28.08]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_operators_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_operators_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {26};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {16};
\nextgroupplot[ymax=16.20]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_properties_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_properties_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {15};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.432) {7};
\nextgroupplot[ymax=19.44]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_generators_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_generators_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {18};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.154) {3};
\nextgroupplot[ymax=182.52]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_combinations_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_combinations_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {169};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {165};
\nextgroupplot[ymax=150.12]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_operators_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_operators_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {139};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.233) {35};
\nextgroupplot[ymax=14.04]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_properties_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_properties_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {13};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.427) {6};
\nextgroupplot[ymax=18.36]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_generators_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_generators_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.218) {4};
\nextgroupplot[ymax=38.88]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_combinations_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_combinations_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.551) {23};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.980) {36};
\nextgroupplot[ymax=24.84]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_operators_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_operators_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {23};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {18};
\nextgroupplot[ymax=17.28]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_properties_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_properties_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {16};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.174) {3};
\nextgroupplot[ymax=20.52]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_generators_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_generators_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {19};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.049) {1};
\nextgroupplot[ymax=54.00]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_combinations_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_combinations_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.551) {43};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.980) {50};
\nextgroupplot[ymax=43.20]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_operators_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_operators_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.932) {40};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.463) {20};
\nextgroupplot[ymax=18.36]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_properties_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_properties_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.218) {4};
\nextgroupplot[ymax=21.60]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_generators_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_generators_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {20};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.139) {3};
\nextgroupplot[ymax=27.00]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_combinations_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_combinations_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {25};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {16};
\nextgroupplot[ymax=25.92]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_operators_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_operators_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {24};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {15};
\nextgroupplot[ymax=18.36]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_properties_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_properties_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.109) {2};
\nextgroupplot[ymax=21.60]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=onnx_mlir_generators_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=onnx_mlir_generators_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {20};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.046) {1};
\nextgroupplot[ymax=89.64]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_combinations_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_combinations_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.960) {83};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.491) {44};
\nextgroupplot[ymax=27.00]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_operators_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_operators_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {25};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.370) {10};
\nextgroupplot[ymax=8.64]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_properties_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_properties_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.932) {8};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.463) {4};
\nextgroupplot[ymax=15.12]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_generators_propilot_gpt55] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_generators_agent_only_gpt55] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {14};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.265) {4};
\nextgroupplot[ymax=58.32]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_combinations_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_combinations_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.532) {31};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.980) {54};
\nextgroupplot[ymax=33.48]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_operators_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_operators_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {31};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.209) {7};
\nextgroupplot[ymax=3.24]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_properties_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_properties_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.309) {1};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.926) {3};
\nextgroupplot[ymax=6.48]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_generators_propilot_gpt61] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_generators_agent_only_gpt61] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.154) {1};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.926) {6};
\nextgroupplot[ymax=169.56]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_combinations_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_combinations_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {157};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {110};
\nextgroupplot[ymax=44.28]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_operators_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_operators_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {41};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.271) {12};
\nextgroupplot[ymax=17.28]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_properties_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_properties_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {16};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.289) {5};
\nextgroupplot[ymax=20.52]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_generators_propilot_opus] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_generators_agent_only_opus] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {19};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.195) {4};
\nextgroupplot[ymax=50.76]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_combinations_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_combinations_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.256) {13};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.926) {47};
\nextgroupplot[ymax=14.04]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_operators_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_operators_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.551) {8};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.980) {13};
\nextgroupplot[ymax=8.64]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_properties_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_properties_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {8};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {5};
\nextgroupplot[ymax=11.88]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_generators_propilot_qwen] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_generators_agent_only_qwen] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {11};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.337) {4};
\nextgroupplot[ymax=54.00]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_combinations_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_combinations_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.980) {50};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.551) {35};
\nextgroupplot[ymax=37.80]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_operators_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_operators_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {35};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.212) {8};
\nextgroupplot[ymax=17.28]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_properties_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_properties_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {16};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.347) {6};
\nextgroupplot[ymax=20.52]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_generators_propilot_deepseek] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_generators_agent_only_deepseek] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {19};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.146) {3};
\nextgroupplot[ymax=18.36]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_combinations_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_combinations_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {17};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.109) {2};
\nextgroupplot[ymax=14.04]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_operators_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_operators_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {13};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.142) {2};
\nextgroupplot[ymax=16.20]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_properties_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_properties_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {15};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.062) {1};
\nextgroupplot[ymax=16.20]
\addplot[name path=p, eval prop series, forget plot] table[x=hours, y=genesys_generators_propilot_minimax] {figures/data/rq2-diversity.csv};
\addplot[name path=a, eval agent series, forget plot] table[x=hours, y=genesys_generators_agent_only_minimax] {figures/data/rq2-diversity.csv};
\addplot[fill=evalPropilot, fill opacity=0.22, draw=none, forget plot] fill between[of=p and a];
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (axis description cs:1.04,0.926) {15};
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at (axis description cs:1.04,0.062) {1};
\end{groupplot}
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r1.north west)!0.5!(rq c1r1.south west)$) {GPT-5.5};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r2.north west)!0.5!(rq c1r2.south west)$) {GPT-6.1};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r3.north west)!0.5!(rq c1r3.south west)$) {Opus-5.5};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r4.north west)!0.5!(rq c1r4.south west)$) {Qwen-3.8};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r5.north west)!0.5!(rq c1r5.south west)$) {DeepSeek-4.1};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r6.north west)!0.5!(rq c1r6.south west)$) {MiniMax-3.1};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r7.north west)!0.5!(rq c1r7.south west)$) {GPT-5.5};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r8.north west)!0.5!(rq c1r8.south west)$) {GPT-6.1};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r9.north west)!0.5!(rq c1r9.south west)$) {Opus-5.5};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r10.north west)!0.5!(rq c1r10.south west)$) {Qwen-3.8};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r11.north west)!0.5!(rq c1r11.south west)$) {DeepSeek-4.1};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r12.north west)!0.5!(rq c1r12.south west)$) {MiniMax-3.1};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r13.north west)!0.5!(rq c1r13.south west)$) {GPT-5.5};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r14.north west)!0.5!(rq c1r14.south west)$) {GPT-6.1};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r15.north west)!0.5!(rq c1r15.south west)$) {Opus-5.5};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r16.north west)!0.5!(rq c1r16.south west)$) {Qwen-3.8};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r17.north west)!0.5!(rq c1r17.south west)$) {DeepSeek-4.1};
\node[anchor=east, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([xshift=-4pt]$(rq c1r18.north west)!0.5!(rq c1r18.south west)$) {MiniMax-3.1};
\draw[evalInk, line width=0.35pt] ([xshift=-50pt]rq c1r1.north west) -- ([xshift=-50pt]rq c1r6.south west);
\node[rotate=90, anchor=south, inner sep=1.5pt, font=\sffamily\scriptsize\bfseries] at ([xshift=-50pt]$(rq c1r1.north west)!0.5!(rq c1r6.south west)$) {TVM};
\draw[evalInk, line width=0.35pt] ([xshift=-50pt]rq c1r7.north west) -- ([xshift=-50pt]rq c1r12.south west);
\node[rotate=90, anchor=south, inner sep=1.5pt, font=\sffamily\scriptsize\bfseries] at ([xshift=-50pt]$(rq c1r7.north west)!0.5!(rq c1r12.south west)$) {ONNX-MLIR};
\draw[black!25, line width=0.3pt] ([xshift=-52pt, yshift=3pt]rq c1r7.north west) -- ([xshift=16pt, yshift=3pt]rq c4r7.north east);
\draw[evalInk, line width=0.35pt] ([xshift=-50pt]rq c1r13.north west) -- ([xshift=-50pt]rq c1r18.south west);
\node[rotate=90, anchor=south, inner sep=1.5pt, font=\sffamily\scriptsize\bfseries] at ([xshift=-50pt]$(rq c1r13.north west)!0.5!(rq c1r18.south west)$) {GeneSys};
\draw[black!25, line width=0.3pt] ([xshift=-52pt, yshift=3pt]rq c1r13.north west) -- ([xshift=16pt, yshift=3pt]rq c4r13.north east);
\node[anchor=north, inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont] at ([yshift=-9pt]$(rq c2r18.south)!0.5!(rq c3r18.south)$) {Time (Hours)};
\begin{scope}[shift={(rq c1r1.north west)}, yshift=20pt]
\draw[eval prop series] (0pt,0pt) -- (14pt,0pt);\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize] at (16pt,0pt) {\toolname{}};
\draw[eval agent series] (62pt,0pt) -- (76pt,0pt);\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize] at (78pt,0pt) {\agentname{}};
\fill[evalPropilot, fill opacity=0.22] (136pt,-3pt) rectangle (150pt,3pt);\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize] at (152pt,0pt) {Difference between \toolname{} and \agentname{}};
\end{scope}
\end{tikzpicture}


==> figures/rq3-bug-map-fig-v1.tex <==
\input{figures/eval-style}
\begin{tikzpicture}
\draw[black!20, line width=0.25pt] (0pt,-4.40pt) -- (424.00pt,-4.40pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,0.00pt) {Incorrect Operator Lowering};
\path[eval wrong] (122.00pt,-1.71pt) rectangle (125.42pt,1.71pt);
\path[eval wrong] (126.52pt,-1.71pt) rectangle (129.95pt,1.71pt);
\path[eval wrong] (131.05pt,-1.71pt) rectangle (134.47pt,1.71pt);
\path[eval wrong] (135.57pt,-1.71pt) rectangle (139.00pt,1.71pt);
\path[eval wrong] (140.10pt,-1.71pt) rectangle (143.52pt,1.71pt);
\path[eval wrong] (144.62pt,-1.71pt) rectangle (148.04pt,1.71pt);
\path[eval wrong] (159.67pt,-1.71pt) rectangle (163.09pt,1.71pt);
\path[eval wrong] (164.19pt,-1.71pt) rectangle (167.61pt,1.71pt);
\path[eval wrong] (168.71pt,-1.71pt) rectangle (172.14pt,1.71pt);
\path[eval wrong] (173.24pt,-1.71pt) rectangle (176.66pt,1.71pt);
\path[eval wrong] (177.76pt,-1.71pt) rectangle (181.19pt,1.71pt);
\path[eval wrong] (182.29pt,-1.71pt) rectangle (185.71pt,1.71pt);
\path[eval exception] (186.81pt,-1.71pt) rectangle (190.23pt,1.71pt);
\path[eval exception] (304.33pt,-1.71pt) rectangle (307.76pt,1.71pt);
\draw[black!20, line width=0.25pt] (0pt,-13.20pt) -- (424.00pt,-13.20pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,-8.80pt) {Missing Argument Normalization};
\path[eval wrong] (122.00pt,-10.51pt) rectangle (125.42pt,-7.09pt);
\path[eval exception] (126.52pt,-10.51pt) rectangle (129.95pt,-7.09pt);
\path[eval exception] (131.05pt,-10.51pt) rectangle (134.47pt,-7.09pt);
\path[eval exception] (135.57pt,-10.51pt) rectangle (139.00pt,-7.09pt);
\path[eval exception] (140.10pt,-10.51pt) rectangle (143.52pt,-7.09pt);
\path[eval exception] (144.62pt,-10.51pt) rectangle (148.04pt,-7.09pt);
\path[eval crash] (159.67pt,-10.51pt) rectangle (163.09pt,-7.09pt);
\path[eval crash] (164.19pt,-10.51pt) rectangle (167.61pt,-7.09pt);
\draw[black!20, line width=0.25pt] (0pt,-22.00pt) -- (424.00pt,-22.00pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,-17.60pt) {Incorrect Data Type Handling};
\path[eval wrong] (122.00pt,-19.31pt) rectangle (125.42pt,-15.89pt);
\path[eval wrong] (126.52pt,-19.31pt) rectangle (129.95pt,-15.89pt);
\path[eval wrong] (131.05pt,-19.31pt) rectangle (134.47pt,-15.89pt);
\path[eval wrong] (135.57pt,-19.31pt) rectangle (139.00pt,-15.89pt);
\path[eval exception] (140.10pt,-19.31pt) rectangle (143.52pt,-15.89pt);
\path[eval exception] (144.62pt,-19.31pt) rectangle (148.04pt,-15.89pt);
\path[eval exception] (149.14pt,-19.31pt) rectangle (152.57pt,-15.89pt);
\path[eval crash] (159.67pt,-19.31pt) rectangle (163.09pt,-15.89pt);
\path[eval crash] (164.19pt,-19.31pt) rectangle (167.61pt,-15.89pt);
\path[eval internal] (168.71pt,-19.31pt) rectangle (172.14pt,-15.89pt);
\path[eval exception] (173.24pt,-19.31pt) rectangle (176.66pt,-15.89pt);
\path[eval exception] (177.76pt,-19.31pt) rectangle (181.19pt,-15.89pt);
\path[eval exception] (182.29pt,-19.31pt) rectangle (185.71pt,-15.89pt);
\path[eval exception] (186.81pt,-19.31pt) rectangle (190.23pt,-15.89pt);
\path[eval exception] (191.33pt,-19.31pt) rectangle (194.76pt,-15.89pt);
\draw[black!20, line width=0.25pt] (0pt,-30.80pt) -- (424.00pt,-30.80pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,-26.40pt) {Incorrect Shape Inference};
\path[eval wrong] (122.00pt,-28.11pt) rectangle (125.42pt,-24.69pt);
\path[eval wrong] (126.52pt,-28.11pt) rectangle (129.95pt,-24.69pt);
\path[eval wrong] (131.05pt,-28.11pt) rectangle (134.47pt,-24.69pt);
\path[eval wrong] (135.57pt,-28.11pt) rectangle (139.00pt,-24.69pt);
\path[eval wrong] (140.10pt,-28.11pt) rectangle (143.52pt,-24.69pt);
\path[eval crash] (304.33pt,-28.11pt) rectangle (307.76pt,-24.69pt);
\draw[black!20, line width=0.25pt] (0pt,-39.60pt) -- (424.00pt,-39.60pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,-35.20pt) {Incorrect Math Intrinsic};
\path[eval wrong] (122.00pt,-36.91pt) rectangle (125.42pt,-33.49pt);
\draw[black!20, line width=0.25pt] (0pt,-48.40pt) -- (424.00pt,-48.40pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,-44.00pt) {Incorrect Optimization};
\path[eval wrong] (122.00pt,-45.71pt) rectangle (125.42pt,-42.29pt);
\path[eval wrong] (126.52pt,-45.71pt) rectangle (129.95pt,-42.29pt);
\draw[black!20, line width=0.25pt] (0pt,-57.20pt) -- (424.00pt,-57.20pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,-52.80pt) {Incorrect Model Import};
\path[eval exception] (201.86pt,-54.51pt) rectangle (205.28pt,-51.09pt);
\path[eval exception] (206.38pt,-54.51pt) rectangle (209.80pt,-51.09pt);
\path[eval exception] (210.90pt,-54.51pt) rectangle (214.33pt,-51.09pt);
\path[eval exception] (215.43pt,-54.51pt) rectangle (218.85pt,-51.09pt);
\path[eval exception] (219.95pt,-54.51pt) rectangle (223.38pt,-51.09pt);
\path[eval exception] (224.48pt,-54.51pt) rectangle (227.90pt,-51.09pt);
\path[eval exception] (229.00pt,-54.51pt) rectangle (232.42pt,-51.09pt);
\path[eval exception] (233.52pt,-54.51pt) rectangle (236.95pt,-51.09pt);
\path[eval exception] (238.05pt,-54.51pt) rectangle (241.47pt,-51.09pt);
\path[eval exception] (242.57pt,-54.51pt) rectangle (246.00pt,-51.09pt);
\path[eval exception] (247.10pt,-54.51pt) rectangle (250.52pt,-51.09pt);
\path[eval exception] (251.62pt,-54.51pt) rectangle (255.04pt,-51.09pt);
\path[eval exception] (256.14pt,-54.51pt) rectangle (259.57pt,-51.09pt);
\path[eval exception] (260.67pt,-54.51pt) rectangle (264.09pt,-51.09pt);
\path[eval exception] (265.19pt,-54.51pt) rectangle (268.61pt,-51.09pt);
\path[eval exception] (269.71pt,-54.51pt) rectangle (273.14pt,-51.09pt);
\path[eval exception] (274.24pt,-54.51pt) rectangle (277.66pt,-51.09pt);
\path[eval exception] (278.76pt,-54.51pt) rectangle (282.19pt,-51.09pt);
\path[eval exception] (283.29pt,-54.51pt) rectangle (286.71pt,-51.09pt);
\path[eval exception] (287.81pt,-54.51pt) rectangle (291.23pt,-51.09pt);
\path[eval exception] (392.33pt,-54.51pt) rectangle (395.76pt,-51.09pt);
\path[eval exception] (396.86pt,-54.51pt) rectangle (400.28pt,-51.09pt);
\path[eval exception] (401.38pt,-54.51pt) rectangle (404.80pt,-51.09pt);
\path[eval exception] (405.90pt,-54.51pt) rectangle (409.33pt,-51.09pt);
\path[eval exception] (410.43pt,-54.51pt) rectangle (413.85pt,-51.09pt);
\path[eval exception] (414.95pt,-54.51pt) rectangle (418.38pt,-51.09pt);
\path[eval exception] (419.48pt,-54.51pt) rectangle (422.90pt,-51.09pt);
\draw[black!20, line width=0.25pt] (0pt,-66.00pt) -- (424.00pt,-66.00pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,-61.60pt) {Missing Lowering};
\path[eval exception] (122.00pt,-63.31pt) rectangle (125.42pt,-59.89pt);
\path[eval exception] (126.52pt,-63.31pt) rectangle (129.95pt,-59.89pt);
\path[eval exception] (131.05pt,-63.31pt) rectangle (134.47pt,-59.89pt);
\path[eval exception] (135.57pt,-63.31pt) rectangle (139.00pt,-59.89pt);
\path[eval exception] (140.10pt,-63.31pt) rectangle (143.52pt,-59.89pt);
\path[eval exception] (144.62pt,-63.31pt) rectangle (148.04pt,-59.89pt);
\path[eval exception] (201.86pt,-63.31pt) rectangle (205.28pt,-59.89pt);
\path[eval exception] (206.38pt,-63.31pt) rectangle (209.80pt,-59.89pt);
\path[eval exception] (210.90pt,-63.31pt) rectangle (214.33pt,-59.89pt);
\path[eval exception] (215.43pt,-63.31pt) rectangle (218.85pt,-59.89pt);
\path[eval exception] (219.95pt,-63.31pt) rectangle (223.38pt,-59.89pt);
\path[eval exception] (224.48pt,-63.31pt) rectangle (227.90pt,-59.89pt);
\path[eval exception] (229.00pt,-63.31pt) rectangle (232.42pt,-59.89pt);
\path[eval exception] (233.52pt,-63.31pt) rectangle (236.95pt,-59.89pt);
\path[eval exception] (238.05pt,-63.31pt) rectangle (241.47pt,-59.89pt);
\path[eval exception] (242.57pt,-63.31pt) rectangle (246.00pt,-59.89pt);
\path[eval exception] (247.10pt,-63.31pt) rectangle (250.52pt,-59.89pt);
\path[eval exception] (251.62pt,-63.31pt) rectangle (255.04pt,-59.89pt);
\path[eval exception] (256.14pt,-63.31pt) rectangle (259.57pt,-59.89pt);
\path[eval exception] (260.67pt,-63.31pt) rectangle (264.09pt,-59.89pt);
\path[eval exception] (265.19pt,-63.31pt) rectangle (268.61pt,-59.89pt);
\path[eval exception] (269.71pt,-63.31pt) rectangle (273.14pt,-59.89pt);
\path[eval exception] (304.33pt,-63.31pt) rectangle (307.76pt,-59.89pt);
\path[eval exception] (392.33pt,-63.31pt) rectangle (395.76pt,-59.89pt);
\draw[black!20, line width=0.25pt] (0pt,-74.80pt) -- (424.00pt,-74.80pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (0pt,-70.40pt) {Incorrect Code Generation};
\path[eval exception] (201.86pt,-72.11pt) rectangle (205.28pt,-68.69pt);
\path[eval exception] (206.38pt,-72.11pt) rectangle (209.80pt,-68.69pt);
\path[eval exception] (210.90pt,-72.11pt) rectangle (214.33pt,-68.69pt);
\path[eval exception] (215.43pt,-72.11pt) rectangle (218.85pt,-68.69pt);
\path[eval exception] (219.95pt,-72.11pt) rectangle (223.38pt,-68.69pt);
\path[eval exception] (224.48pt,-72.11pt) rectangle (227.90pt,-68.69pt);
\path[eval exception] (229.00pt,-72.11pt) rectangle (232.42pt,-68.69pt);
\path[eval exception] (233.52pt,-72.11pt) rectangle (236.95pt,-68.69pt);
\path[eval exception] (238.05pt,-72.11pt) rectangle (241.47pt,-68.69pt);
\path[eval exception] (242.57pt,-72.11pt) rectangle (246.00pt,-68.69pt);
\path[eval exception] (392.33pt,-72.11pt) rectangle (395.76pt,-68.69pt);
\path[eval exception] (396.86pt,-72.11pt) rectangle (400.28pt,-68.69pt);
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] at (122.00pt,4.90pt) {TVM};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] at (159.67pt,4.90pt) {ONNX-MLIR};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] at (201.86pt,4.90pt) {GeneSys};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] at (304.33pt,4.90pt) {TVM};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] at (348.33pt,4.90pt) {ONNX-MLIR};
\node[anchor=south west, inner sep=1pt, font=\sffamily\fontsize{6}{7}\selectfont\bfseries] at (392.33pt,4.90pt) {GeneSys};
\draw[evalInk, line width=0.4pt] (122.00pt,15.40pt) -- (292.33pt,15.40pt);
\node[anchor=south, inner sep=1.5pt, font=\sffamily\scriptsize\bfseries] at (207.17pt,15.40pt) {\toolname{}};
\draw[evalInk, line width=0.4pt] (304.33pt,15.40pt) -- (424.00pt,15.40pt);
\node[anchor=south, inner sep=1.5pt, font=\sffamily\scriptsize\bfseries] at (364.17pt,15.40pt) {\agentname{}};
\path[eval wrong] (122.00pt,-82.91pt) rectangle (125.42pt,-79.49pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (125.42pt,-81.20pt) {Silent Wrong Output};
\path[eval crash] (200.00pt,-82.91pt) rectangle (203.42pt,-79.49pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (203.42pt,-81.20pt) {Crash};
\path[eval internal] (278.00pt,-82.91pt) rectangle (281.42pt,-79.49pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (281.42pt,-81.20pt) {Hang};
\path[eval exception] (356.00pt,-82.91pt) rectangle (359.42pt,-79.49pt);
\node[anchor=west, inner sep=2pt, font=\sffamily\scriptsize] at (359.42pt,-81.20pt) {Exception};
\end{tikzpicture}


==> figures/rq3-replication-fig-v1.tex <==
\input{figures/eval-style}
\pgfplotsset{table/col sep=comma}
\begin{tikzpicture}
\begin{axis}[
  eval bars, scale only axis, width=260pt, height=0.95in,
  bar width=9pt, ymin=0, ymax=55, ytick={0,10,...,50},
  xmin=0.5, xmax=3.5, xtick={1,2,3}, restrict x to domain=1:3,
  xticklabels={Operator Logic, Floating-Point, Optimization / Lowering},
  ylabel={\# Detected Cases},
  nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
  legend columns=1, legend style={at={(1.03,0.5)}, anchor=west},
]
\addplot[eval bar=evalPropilot, eval texture=evalNE, bar shift=-18.75pt] table[x=x, y=propilot] {figures/data/rq3-replication.csv};
\addplot[eval bar=evalCrash, eval texture=evalNE, bar shift=-6.25pt] table[x=x, y=crash] {figures/data/rq3-replication.csv};
\addplot[eval bar=evalAgent, eval texture=evalNW, bar shift=6.25pt] table[x=x, y=agent] {figures/data/rq3-replication.csv};
\addplot[eval bar=evalRepaired, eval texture=evalNW, bar shift=18.75pt] table[x=x, y=repaired] {figures/data/rq3-replication.csv};
\legend{\toolname, \toolname{} (Crash Only), \agentname, \agentname{} (API Repaired)}
\end{axis}
\end{tikzpicture}

